Volcanite: Commodity-Hardware Segmentation Volume Visualization for Connectomics and Beyond

Modern imaging produces terabyte-scale segmentation volumes, assigning each voxel an object label. These categorical, boundary-sensitive and label-rich data underpin connectomics and other imaging-driven fields, yet their scale often forces interpretation through slices, approximate meshes or distributed workflows that obscure spatial context and voxel-level defects. Here we show that such volumes can be explored directly on commodity hardware with Volcanite, an open-source framework for dense-segmentation rendering. Combining compression-aware data handling, a Vulkan GPU backend and segmentation-specific rendering, Volcanite enables low-latency exploration without meshing or distributed infrastructure, including for unpublished, sensitive or proprietary data. Across multi-domain datasets, it preserves voxel labels, adds shadows and global illumination, and renders up to half a trillion voxels at 100 frames per second. By replacing lengthy preprocessing with direct inspection, Volcanite decouples hypothesis generation from data preparation and turns teravoxel label fields into interactive evidence for discovery, validation and cross-domain spatial analysis

==> (inline-0) <==
\begin{filecontents*}{paper/volcanite/results/image/image-eval.csv}
#fmt:{frame_min_ms},{frame_avg_ms},{frame_max_ms},{frame_sdv_ms},{frame_med_ms},{frame_00_ms},{frame_01_ms},{frame_02_ms},{frame_03_ms},{frame_04_ms},{frame_05_ms},{frame_06_ms},{frame_07_ms},{frame_08_ms},{frame_09_ms},{frame_10_ms},{frame_11_ms},{frame_12_ms},{frame_13_ms},{frame_14_ms},{frame_15_ms}
Data Set,Shading Mode,frame min [ms],frame avg [ms],frame max [ms],stdv,frame med [ms],Frame 00,Frame 01,Frame 02,Frame 03,Frame 04,Frame 05,Frame 06,Frame 07,Frame 08,Frame 09,Frame 10,Frame 11,Frame 12,Frame 13,Frame 14,Frame 15
# 2026.02.05-19:18:55
# pa66 -----------------
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_local_timing.csv --cache-palette --cache-size 4095
pa66,local,3.286149024963379,3.835290011949837,129.98313903808594,3.9840326286995276,3.7186930179595947,21.098974227905273,129.98313903808594,3.5923709869384766,3.4357500076293945,3.7349929809570312,3.895193099975586,3.8286919593811035,3.492151975631714,3.514430046081543,3.8495140075683594,3.83528208732605,3.8637640476226807,3.839890956878662,3.959744930267334,3.8465120792388916,3.8354029655456543
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_shadow_timing.csv --cache-palette --cache-size 4095
pa66,shadow,4.317194938659668,4.960122633725405,131.52272033691406,3.995255732353348,4.848380088806152,21.693618774414062,131.52272033691406,5.026059150695801,4.954689025878906,4.6548380851745605,4.940417766571045,4.934891223907471,4.961880207061768,4.760638236999512,4.991899013519287,4.900139808654785,4.85862922668457,4.852097988128662,4.533008098602295,4.907658100128174,5.023281097412109
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_ao_timing.csv --cache-palette --cache-size 4095
pa66,ao,5.690352916717529,7.108486612793058,135.43373107910156,4.180414728472746,6.3001179695129395,25.047168731689453,135.43373107910156,8.338408470153809,8.298661231994629,8.273637771606445,8.232339859008789,8.228008270263672,8.015379905700684,8.238037109375,8.256190299987793,8.294819831848145,8.255817413330078,8.037810325622559,8.296966552734375,8.27682113647461,8.375590324401855
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/pa66_pt_timing.csv --cache-palette --cache-size 4095
pa66,pt,19.390884399414062,20.918173521757126,150.53765869140625,4.176719195727934,20.215269088745117,25.454181671142578,150.53765869140625,21.682289123535156,21.599809646606445,22.333873748779297,22.167512893676758,21.833709716796875,21.76272964477539,22.147741317749023,21.986330032348633,21.846460342407227,22.156532287597656,22.710784912109375,22.16583251953125,22.071842193603516,22.180892944335938
# Griesser2022-sample -----------------
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_local_timing.csv --cache-palette --cache-size 2048
Griesser2022-sample,local,2.5796051025390625,2.939438450615853,33.30855941772461,0.9689139559822948,3.0003879070281982,3.548882007598877,33.30855941772461,3.829572916030884,2.6402950286865234,2.623605966567993,2.6071150302886963,2.6027660369873047,2.6591649055480957,2.653517007827759,2.684056043624878,2.6005148887634277,2.623486042022705,2.6544249057769775,2.6438369750976562,2.5972349643707275,2.59871506690979
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_shadow_timing.csv --cache-palette --cache-size 2048
Griesser2022-sample,shadow,3.3053998947143555,3.7019611701834947,33.54730987548828,0.9544522395050224,3.755091905593872,3.543231964111328,33.54730987548828,6.118684768676758,3.3285410404205322,3.507910966873169,3.395829916000366,3.4320011138916016,3.3744890689849854,3.399420976638794,3.36962890625,3.3562309741973877,3.3237791061401367,3.406169891357422,3.389641046524048,3.4987900257110596,3.476120948791504
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_ao_timing.csv --cache-palette --cache-size 2048
Griesser2022-sample,ao,4.2714738845825195,6.512486767489463,36.04649353027344,0.9515758819411774,6.538887023925781,4.2714738845825195,36.04649353027344,8.109938621520996,6.163366794586182,6.250667095184326,6.181585788726807,6.382688999176025,6.1848859786987305,6.076207160949707,6.110365867614746,6.1602067947387695,6.244616985321045,6.144015789031982,6.291378021240234,6.099736213684082,6.163345813751221
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-sample_pt_timing.csv --cache-palette --cache-size 2048
Griesser2022-sample,pt,4.31120491027832,7.432816377375275,36.96051025390625,0.9569513702956987,7.421915054321289,4.31120491027832,36.96051025390625,9.119463920593262,6.957621097564697,7.089433193206787,7.046842098236084,7.2453718185424805,7.212274074554443,7.20271110534668,7.06321382522583,7.039209842681885,7.083773136138916,6.963521957397461,7.0492329597473145,7.091020107269287,7.083712100982666
# Ara2016 -----------------
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_local_timing.csv --cache-size 4095
Ara2016,local,5.674482822418213,6.249631794169545,34.506893157958984,1.023832702329432,6.198427200317383,6.361457824707031,34.506893157958984,15.5738525390625,13.184226989746094,9.449677467346191,6.133066177368164,10.562762260437012,8.59249210357666,9.516095161437988,7.808977127075195,10.57915210723877,5.969205856323242,5.800095081329346,6.008615970611572,6.001543998718262,5.905177116394043
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_shadow_timing.csv --cache-size 4095
Ara2016,shadow,7.707856178283691,8.279312771279365,36.37165832519531,0.9927997602560257,8.222378730773926,8.92119312286377,36.37165832519531,17.249271392822266,14.256673812866211,11.23040771484375,7.826556205749512,12.38818359375,10.418081283569336,11.356497764587402,8.060208320617676,12.627385139465332,7.753345966339111,7.707856178283691,7.802317142486572,8.274717330932617,8.339160919189453
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_ao_timing.csv --cache-size 4095
Ara2016,ao,12.443923950195312,14.611152486875653,72.95919036865234,2.946903569856062,13.29971981048584,16.362506866455078,72.95919036865234,24.49480438232422,24.634056091308594,23.338369369506836,24.259803771972656,21.707698822021484,21.536279678344727,21.850399017333984,23.639860153198242,22.06237030029297,19.972558975219727,17.853776931762695,20.507404327392578,21.67308807373047,22.498632431030273
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Ara2016_pt_timing.csv --cache-size 4095
Ara2016,pt,13.339308738708496,15.580279145389795,79.66071319580078,3.055959973075468,14.236104965209961,18.01498794555664,79.66071319580078,23.625560760498047,25.407732009887695,24.59462547302246,23.933500289916992,22.04720115661621,23.017187118530273,22.409893035888672,25.12175941467285,22.913665771484375,20.969104766845703,20.911781311035156,22.084802627563477,22.032930374145508,22.93816566467285
# cells -----------------
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_local_timing.csv --cache-size 4095
cells,local,4.410675048828125,5.139693273231387,39.95012664794922,1.4742797337636202,5.0429511070251465,4.410675048828125,39.95012664794922,22.198062896728516,21.624168395996094,11.638850212097168,11.216086387634277,11.007234573364258,11.211405754089355,11.197306632995605,4.883529186248779,4.711109161376953,4.769237041473389,5.229211807250977,5.18149995803833,11.510568618774414,5.041608810424805
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_shadow_timing.csv --cache-size 4095
cells,shadow,5.895284175872803,6.55743350321427,42.37620162963867,1.5093404123272463,6.449047088623047,5.940715789794922,42.37620162963867,24.90528678894043,23.00311851501465,15.4536714553833,12.600773811340332,12.337364196777344,12.804606437683105,12.84329605102539,6.2715888023376465,6.516366958618164,6.522328853607178,6.460737228393555,12.736257553100586,6.46104621887207,6.380768775939941
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_ao_timing.csv --cache-size 4095
cells,ao,7.760925769805908,9.795392450876534,55.104644775390625,3.182559104538719,8.39573860168457,10.132511138916016,55.104644775390625,27.505172729492188,23.343250274658203,22.663734436035156,21.273845672607422,20.89678382873535,17.56710433959961,22.23524284362793,17.47470474243164,17.161569595336914,19.675817489624023,16.78687858581543,17.27650260925293,16.871049880981445,19.64963722229004
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/cells_pt_timing.csv --cache-size 4095
cells,pt,9.788667678833008,11.681592800654471,57.67827224731445,3.126282006600648,10.349011421203613,12.590766906738281,57.67827224731445,27.800172805786133,23.383148193359375,25.87092399597168,23.80824089050293,22.90208625793457,20.585691452026367,24.835926055908203,22.111751556396484,18.98166275024414,23.989032745361328,18.864641189575195,24.953176498413086,24.271324157714844,19.034992218017578
# xtm-battery -----------------
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_local_timing.csv --cache-size 4095
xtm-battery,local,1.2045270204544067,1.4762869603000581,22.465553283691406,0.8229072856490002,1.4196890592575073,2.287255048751831,22.465553283691406,10.148799896240234,11.238846778869629,7.674296855926514,1.5297080278396606,1.5402590036392212,1.4787490367889404,1.5092389583587646,1.4677079916000366,1.4530589580535889,1.4807889461517334,1.5191890001296997,1.49173903465271,1.5944099426269531,5.23422908782959
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_shadow_timing.csv --cache-size 4095
xtm-battery,shadow,1.412418007850647,1.6899118126602843,22.60387420654297,0.852724243670164,1.6245399713516235,3.036278009414673,22.60387420654297,10.276308059692383,11.786011695861816,7.898828029632568,1.739609956741333,1.647070050239563,1.7718210220336914,1.76118004322052,8.452569007873535,1.7958910465240479,1.7307900190353394,1.7313100099563599,1.6712909936904907,1.702908992767334,5.379354000091553
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_ao_timing.csv --cache-size 4095
xtm-battery,ao,1.8091009855270386,3.302267579245381,32.77230453491211,2.1330929491313584,2.0519421100616455,6.547918796539307,32.77230453491211,13.904671669006348,9.832440376281738,13.604059219360352,7.4996747970581055,7.334170818328857,7.132294178009033,7.837886810302734,8.88524055480957,7.73695707321167,8.294017791748047,7.39256477355957,8.854042053222656,8.735363006591797,9.52524471282959
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/xtm-battery_pt_timing.csv --cache-size 4095
xtm-battery,pt,3.137299060821533,4.72867625253275,38.72018051147461,1.97933625501331,3.74776291847229,12.015000343322754,38.72018051147461,14.125022888183594,10.852482795715332,12.547525405883789,9.00224494934082,9.292893409729004,9.680338859558105,9.966197967529297,5.3383917808532715,8.644501686096191,10.605262756347656,8.147077560424805,9.887887954711914,8.670182228088379,9.74444580078125
# azba -----------------
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_local_timing.csv --cache-size 4095
azba,local,6.330819129943848,6.921801817137748,23.236167907714844,0.6563076643944257,6.875710964202881,6.4768781661987305,23.236167907714844,15.047669410705566,13.17175579071045,12.824328422546387,6.643167972564697,9.551008224487305,6.639208793640137,6.591330051422119,6.723278999328613,6.537766933441162,6.665921211242676,6.627058982849121,6.823171138763428,6.661399841308594,6.59420919418335
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_shadow_timing.csv --cache-size 4095
azba,shadow,7.516033172607422,8.092638345900923,25.543779373168945,0.7031316456402055,8.055989265441895,7.730277061462402,25.543779373168945,17.478443145751953,14.310685157775879,14.000672340393066,7.769758224487305,10.671971321105957,7.797876834869385,7.8298659324646,8.035667419433594,7.78866720199585,7.890985012054443,7.853848934173584,8.271336555480957,7.810657978057861,7.967206001281738
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_ao_timing.csv --cache-size 4095
azba,ao,10.500772476196289,11.795088450424373,32.89013671875,1.3811006977035696,11.123847007751465,12.85928726196289,32.89013671875,22.259122848510742,16.416854858398438,17.557785034179688,16.545169830322266,16.09810447692871,15.861823081970215,12.605835914611816,14.76923656463623,16.195655822753906,14.800758361816406,12.85568618774414,15.686491966247559,16.33258819580078,12.979005813598633
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/azba_pt_timing.csv --cache-size 4095
azba,pt,10.872867584228516,12.081769755110145,33.53583908081055,1.3936299982414024,11.39547061920166,13.166688919067383,33.53583908081055,22.128116607666016,16.73101806640625,17.88864517211914,16.337186813354492,16.47891616821289,15.312920570373535,13.327420234680176,15.116278648376465,17.231103897094727,15.27849006652832,15.091238975524902,12.954957962036133,15.429990768432617,13.111509323120117
# H01-bloodvessel -----------------
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_local_timing.csv --cache-palette --cache-size 4095
H01-bloodvessel,local,13.666221618652344,14.573639673180878,177.42771911621094,5.35514108974548,14.351466178894043,13.666221618652344,177.42771911621094,21.537555694580078,15.297149658203125,14.331095695495605,14.428817749023438,15.376851081848145,20.75572967529297,14.577428817749023,14.384064674377441,14.43237590789795,15.1807222366333,14.521105766296387,14.407905578613281,14.503266334533691,14.480768203735352
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_shadow_timing.csv --cache-palette --cache-size 4095
H01-bloodvessel,shadow,14.176066398620605,17.154266498051584,180.5233154296875,7.037821292097115,16.662818908691406,14.176066398620605,180.5233154296875,137.7804718017578,23.426193237304688,23.791318893432617,73.73052215576172,17.7449951171875,18.219968795776367,16.487567901611328,23.001972198486328,16.782251358032227,16.69517707824707,16.546499252319336,24.27920913696289,17.64711570739746,16.837007522583008
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_ao_timing.csv --cache-palette --cache-size 4095
H01-bloodvessel,ao,18.379627227783203,26.99986244738102,234.7394561767578,8.263532884628725,25.939659118652344,18.379627227783203,234.7394561767578,176.99166870117188,46.979652404785156,44.301307678222656,40.39494705200195,41.008087158203125,38.52018737792969,36.34447479248047,39.392822265625,38.594696044921875,37.83576583862305,30.771005630493164,35.107486724853516,29.766529083251953,34.67627716064453
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-bloodvessel_pt_timing.csv --cache-palette --cache-size 4095
H01-bloodvessel,pt,18.567840576171875,28.8156308401376,238.6360626220703,8.197994301688734,27.831361770629883,18.567840576171875,238.6360626220703,175.18356323242188,48.999027252197266,41.99262619018555,41.79631423950195,40.505470275878906,37.390403747558594,36.87675857543945,42.20376968383789,31.679710388183594,31.696382522583008,32.55201721191406,37.786476135253906,31.27707862854004,36.822021484375
# H01-wm -----------------
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_local_timing.csv --cache-palette --stream-lod --cache-size 4095
H01-wm,local,4.554354190826416,5.162400947418064,25.4962100982666,0.7871982565796316,5.049056053161621,5.620780944824219,25.4962100982666,10.245782852172852,8.246776580810547,7.509810924530029,7.536423206329346,7.072338104248047,6.865199089050293,6.981226921081543,6.9368672370910645,6.851949214935303,6.847756862640381,6.567695140838623,6.7800188064575195,6.756937026977539,6.901976108551025
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_shadow_timing.csv --cache-palette --stream-lod --cache-size 4095
H01-wm,shadow,6.052134990692139,6.647196658886969,27.54351234436035,0.7903333341651626,6.53055477142334,7.484341144561768,27.54351234436035,11.408172607421875,9.493983268737793,8.521706581115723,8.916949272155762,9.168749809265137,8.399706840515137,8.333887100219727,8.222676277160645,8.263285636901855,8.221782684326172,8.25845718383789,8.27922534942627,8.238396644592285,8.13027572631836
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_ao_timing.csv --cache-palette --stream-lod --cache-size 4095
H01-wm,ao,7.944065093994141,9.448449723422527,35.852970123291016,1.5323217790212906,8.548016548156738,12.370288848876953,35.852970123291016,13.825346946716309,12.12526798248291,11.942996978759766,11.615935325622559,12.500859260559082,11.169281959533691,12.061258316040039,10.9019193649292,11.02174186706543,12.0045166015625,11.033012390136719,11.758484840393066,11.009401321411133,11.429703712463379
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/H01-wm_pt_timing.csv --cache-palette --stream-lod --cache-size 4095
H01-wm,pt,13.455375671386719,15.113234180957079,47.13534164428711,1.6739554562899785,14.231781005859375,17.724489212036133,47.13534164428711,19.471967697143555,18.476144790649414,17.93684959411621,17.161434173583984,16.922086715698242,16.96593475341797,17.827001571655273,16.92367172241211,16.887386322021484,17.095094680786133,17.075416564941406,17.559537887573242,17.189708709716797,17.11072540283203
# Wolny2020 -----------------
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_local_timing.csv --cache-size 4095
Wolny2020,local,4.298503875732422,5.171203154139221,19.589252471923828,0.5195550131620399,5.143330097198486,4.298503875732422,19.589252471923828,9.330252647399902,9.282920837402344,7.285061836242676,5.073129177093506,4.927008152008057,5.055185794830322,5.0534892082214355,5.172658920288086,5.056428909301758,4.9857988357543945,5.078476905822754,4.943868160247803,4.86873722076416,4.956258773803711
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_shadow_timing.csv --cache-size 4095
Wolny2020,shadow,5.433680057525635,5.869160312693566,20.05694007873535,0.5006235899844027,5.858602046966553,6.137304782867432,20.05694007873535,9.872365951538086,9.808626174926758,7.823094844818115,5.684902191162109,5.705952167510986,5.546000003814697,5.756863117218018,5.5609917640686035,5.5766801834106445,5.5915021896362305,5.567502021789551,5.6880202293396,5.569032192230225,5.680992126464844
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_ao_timing.csv --cache-size 4095
Wolny2020,ao,8.212875366210938,9.595371020957828,26.14217758178711,1.495189873622844,8.736349105834961,11.014981269836426,26.14217758178711,15.260327339172363,15.090113639831543,16.863536834716797,15.035353660583496,13.093032836914062,14.602481842041016,13.538677215576172,13.15271282196045,13.249734878540039,13.677517890930176,13.564964294433594,14.345452308654785,14.137109756469727,14.755661964416504
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Wolny2020_pt_timing.csv --cache-size 4095
Wolny2020,pt,9.251442909240723,10.834231642074883,27.710182189941406,1.616648513640323,9.906306266784668,12.710432052612305,27.710182189941406,16.47529411315918,16.075672149658203,18.175872802734375,16.48482322692871,13.89667797088623,16.22808074951172,14.560791015625,15.153246879577637,11.638655662536621,14.918872833251953,14.506591796875,14.441941261291504,15.715568542480469,14.812853813171387
# liconn -----------------
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_local_timing.csv --cache-size 4095
liconn,local,3.5606300830841064,4.0772224178072065,22.325885772705078,0.629905668062337,4.063783168792725,4.864077091217041,22.325885772705078,6.70623779296875,5.9828338623046875,5.270209789276123,4.772157192230225,5.244176864624023,5.2208099365234375,5.255529880523682,4.030292987823486,4.82656717300415,4.804347991943359,4.794227123260498,5.278530120849609,4.056013107299805,4.002161979675293
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_shadow_timing.csv --cache-size 4095
liconn,shadow,4.730156898498535,5.24118427792564,24.598039627075195,0.6431507714241123,5.207479953765869,6.473226070404053,24.598039627075195,8.274077415466309,6.474204063415527,6.333265781402588,5.202809810638428,6.242714881896973,6.2869157791137695,5.24383020401001,5.142068862915039,6.173215866088867,5.1342878341674805,6.425957202911377,6.134105205535889,5.181368827819824,5.228218078613281
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_ao_timing.csv --cache-size 4095
liconn,ao,6.223955154418945,7.684051756747067,28.79976463317871,1.2868972814586712,6.986729145050049,11.512384414672852,28.79976463317871,9.837332725524902,8.729060173034668,8.581098556518555,9.746906280517578,8.750208854675293,8.738348960876465,9.053271293640137,8.615348815917969,9.128811836242676,8.84827995300293,8.550128936767578,8.948920249938965,8.542257308959961,8.937801361083984
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/liconn_pt_timing.csv --cache-size 4095
liconn,pt,8.537628173828125,10.062499002553523,31.6512393951416,1.2836456239421534,9.326983451843262,13.551736831665039,31.6512393951416,11.9008150100708,11.370804786682129,11.761516571044922,11.93327808380127,11.158702850341797,11.296765327453613,11.298303604125977,10.999451637268066,11.546674728393555,10.983302116394043,11.653736114501953,11.745224952697754,11.673517227172852,11.379605293273926
# fiber -----------------
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_local_timing.csv --cache-palette --cache-size 4095
fiber,local,6.869726181030273,7.524742230772972,179.1158905029297,5.40407891232865,7.3626909255981445,27.778987884521484,179.1158905029297,7.483932018280029,7.5339531898498535,7.405712127685547,7.571002960205078,7.42730188369751,7.571712970733643,7.515210151672363,7.491013050079346,7.423272132873535,7.406322002410889,7.526752948760986,7.408842086791992,7.488593101501465,7.404332160949707
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_shadow_timing.csv --cache-palette --cache-size 4095
fiber,shadow,9.586434364318848,10.272535545751452,185.87399291992188,5.518694822038169,10.093287467956543,27.383644104003906,185.87399291992188,10.189197540283203,10.123353958129883,10.229948043823242,10.160737991333008,10.221088409423828,10.231298446655273,10.157438278198242,10.029107093811035,10.100418090820312,10.07349681854248,10.192177772521973,10.04372787475586,10.196368217468262,10.087766647338867
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_ao_timing.csv --cache-palette --cache-size 4095
fiber,ao,12.22070026397705,13.90688587538898,188.0696563720703,5.568261053058804,13.147174835205078,29.236896514892578,188.0696563720703,14.842445373535156,14.873353958129883,14.853184700012207,15.106346130371094,14.848112106323242,14.837063789367676,15.069716453552246,14.64962387084961,14.947125434875488,14.796963691711426,15.190277099609375,14.32289981842041,15.481039047241211,15.24229621887207
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/fiber_pt_timing.csv --cache-palette --cache-size 4095
fiber,pt,15.504228591918945,17.24450751580298,188.93931579589844,5.484085305540992,16.47068214416504,29.574209213256836,188.93931579589844,18.02631378173828,18.13812255859375,18.114444732666016,18.388174057006836,17.857452392578125,18.015893936157227,18.2416934967041,18.117382049560547,18.207332611083984,18.555965423583984,18.42967414855957,18.159961700439453,18.788366317749023,18.23993492126465
# Motta2019-small -----------------
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_local_timing.csv --cache-size 4095
Motta2019-small,local,3.393099069595337,4.196843651123345,50.568214416503906,2.3709806311123756,3.8785018920898438,3.537339925765991,50.568214416503906,30.758705139160156,21.114051818847656,18.394014358520508,21.692602157592773,18.34300422668457,10.512280464172363,11.34200382232666,12.209939956665039,14.790563583374023,10.52161979675293,15.270577430725098,8.189506530761719,12.089957237243652,10.50961971282959
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_shadow_timing.csv --cache-size 4095
Motta2019-small,shadow,4.903878211975098,5.552665225695819,54.32184600830078,2.482756615613242,5.121559143066406,5.300099849700928,54.32184600830078,32.488033294677734,24.639419555664062,20.73588752746582,22.93541145324707,19.818212509155273,15.218816757202148,12.762042999267578,13.569557189941406,16.05974006652832,12.228759765625,16.507293701171875,12.192359924316406,13.672027587890625,12.257148742675781
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_ao_timing.csv --cache-size 4095
Motta2019-small,ao,6.696817874908447,10.153054744005203,77.70235443115234,5.211999494673697,7.3049821853637695,9.24364185333252,77.70235443115234,40.48527908325195,28.87311363220215,30.82211685180664,23.58316421508789,21.727123260498047,23.85490608215332,23.459383010864258,26.988203048706055,20.935224533081055,22.780380249023438,22.52022933959961,21.721233367919922,20.827348709106445,26.022367477416992
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019-small_pt_timing.csv --cache-size 4095
Motta2019-small,pt,10.674111366271973,14.381766675040126,94.40986633300781,5.4051422865761065,11.616025924682617,14.28325080871582,94.40986633300781,39.646484375,34.94649887084961,34.45558547973633,30.519664764404297,29.98539161682129,27.305326461791992,28.275920867919922,27.147125244140625,28.106409072875977,26.153858184814453,24.835290908813477,24.635541915893555,29.030445098876953,26.531280517578125
# Griesser2022-validation -----------------
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_local_timing.csv --cache-size 4095
Griesser2022-validation,local,4.039982795715332,4.307633253745735,21.948095321655273,0.5948665500454838,4.191033840179443,6.720538139343262,21.948095321655273,4.164033889770508,4.1604228019714355,4.170003890991211,4.173014163970947,4.140974044799805,4.205362796783447,4.14108419418335,4.1804938316345215,4.170834064483643,4.206913948059082,4.172583103179932,4.156713962554932,4.1591339111328125,4.176393985748291
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_shadow_timing.csv --cache-size 4095
Griesser2022-validation,shadow,5.861493110656738,6.2961747059598565,23.76680564880371,0.5673570896550778,6.315075874328613,6.691567897796631,23.76680564880371,5.974123954772949,5.973633766174316,5.922584056854248,5.949594020843506,5.943664073944092,5.96623420715332,5.948684215545654,5.990034103393555,5.984064102172852,5.956374168395996,5.9623541831970215,5.979973793029785,5.952563762664795,5.931623935699463
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_ao_timing.csv --cache-size 4095
Griesser2022-validation,ao,8.219395637512207,10.414184060879052,29.226198196411133,1.172932078561121,9.69681453704834,8.219395637512207,29.226198196411133,11.199234008789062,11.196184158325195,11.267434120178223,11.220253944396973,11.19262409210205,11.155312538146973,11.300265312194824,11.262944221496582,11.448494911193848,11.27501392364502,11.172683715820312,11.247513771057129,11.579445838928223,11.831558227539062
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Griesser2022-validation_pt_timing.csv --cache-size 4095
Griesser2022-validation,pt,8.37060832977295,15.190142882056534,34.026493072509766,1.2149461358190603,14.486163139343262,8.37060832977295,34.026493072509766,16.485633850097656,16.178091049194336,16.02760124206543,16.14933204650879,15.974241256713867,16.046472549438477,15.937041282653809,16.47751235961914,16.507535934448242,16.61557388305664,16.4080867767334,16.596595764160156,16.256511688232422,16.572315216064453
# Motta2019 -----------------
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_local_timing.csv --cache-palette --cache-size 1024
Motta2019,local,4.766296863555908,6.249329035636038,61.32126998901367,2.1219586554666634,5.78248405456543,4.766296863555908,61.32126998901367,17.517610549926758,13.55922794342041,12.405840873718262,12.670472145080566,10.634840965270996,11.223234176635742,10.716320991516113,10.566290855407715,10.204048156738281,10.267438888549805,8.955270767211914,10.763261795043945,8.8149995803833,10.093997955322266
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_shadow_timing.csv --cache-palette --cache-size 1024
Motta2019,shadow,6.0208539962768555,7.442036037798971,62.61729049682617,2.1366963309657128,6.963280200958252,6.0208539962768555,62.61729049682617,19.023700714111328,14.948644638061523,13.8762788772583,12.95953369140625,12.330240249633789,11.746956825256348,12.339940071105957,11.730318069458008,11.356003761291504,11.470706939697266,10.10651683807373,11.90574836730957,10.016547203063965,11.67686653137207
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_ao_timing.csv --cache-palette --cache-size 1024
Motta2019,ao,7.69404411315918,10.104105477686971,80.52703094482422,3.4026336925876253,8.335186958312988,10.104778289794922,80.52703094482422,19.280651092529297,17.045448303222656,16.793214797973633,16.75188636779785,16.11517333984375,16.365764617919922,15.767569541931152,15.797551155090332,15.971871376037598,15.019625663757324,15.55840015411377,14.79112434387207,14.987375259399414,15.300620079040527
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --timings-logfile ./volcanite/eval/volcanite-evaluation/results/image-eval/Motta2019_pt_timing.csv --cache-palette --cache-size 1024
Motta2019,pt,9.36145305633545,11.773888731375337,85.98975372314453,3.515448677509987,10.007906913757324,12.142048835754395,85.98975372314453,20.270156860351562,19.66532325744629,18.39713478088379,18.065433502197266,17.675792694091797,17.79633140563965,17.330961227416992,18.121612548828125,17.625991821289062,16.98099708557129,16.398014068603516,17.794551849365234,17.124977111816406,16.542007446289062
\end{filecontents*}

==> (inline-1) <==
\begin{filecontents*}{paper/volcanite/results/video/video-eval.csv}
#fmt:{frame_min_ms},{frame_avg_ms},{frame_max_ms},{frame_sdv_ms},{frame_med_ms},{frame_00_ms},{frame_01_ms},{frame_02_ms},{frame_03_ms},{frame_04_ms},{frame_05_ms},{frame_06_ms},{frame_07_ms},{frame_08_ms},{frame_09_ms},{frame_10_ms},{frame_11_ms},{frame_12_ms},{frame_13_ms},{frame_14_ms},{frame_15_ms}
Data Set,Shading Mode,frame min [ms],frame avg [ms],frame max [ms],stdv,frame med [ms],Frame 00,Frame 01,Frame 02,Frame 03,Frame 04,Frame 05,Frame 06,Frame 07,Frame 08,Frame 09,Frame 10,Frame 11,Frame 12,Frame 13,Frame 14,Frame 15
# 2026.02.05-19:44:06
# pa66 -----------------
# pa66_local
pa66,local,0.4768719971179962,6.252616963336865,25.706787109375,7.226144984367408,4.594706058502197,1.3773080110549927,3.978442907333374,0.5346530079841614,0.5303329825401306,0.5219429731369019,0.5469629764556885,0.5318229794502258,0.5263630151748657,0.5362529754638672,0.5372629761695862,0.5347530245780945,0.5615540146827698,0.5456330180168152,0.5267130136489868,0.5264530181884766,0.5170329809188843
# pa66_shadow
pa66,shadow,0.5218340158462524,7.213290243943533,29.103527069091797,7.949745118111724,4.88513708114624,1.6171989440917969,4.141364097595215,0.6261730194091797,0.6057940125465393,0.6051530241966248,0.6166030168533325,0.6328639984130859,0.5994539856910706,0.6171429753303528,0.6408839821815491,0.6186529994010925,0.5868340134620667,0.582813024520874,0.5626630187034607,0.5754730105400085,0.5696340203285217
# pa66_ao
pa66,ao,2.130002975463867,12.245223530133565,32.73103713989258,10.683308860741924,6.709298133850098,3.2790579795837402,5.733822822570801,2.147481918334961,2.130002975463867,2.163022994995117,2.1717019081115723,2.170712947845459,2.1899120807647705,2.1461219787597656,2.1552929878234863,2.1542420387268066,2.164642095565796,2.178642988204956,2.149672031402588,2.157212018966675,2.158363103866577
# pa66_pt
pa66,pt,2.887547016143799,20.942199932734173,55.97296142578125,19.585359613736514,9.41529369354248,3.2780189514160156,6.472207069396973,3.2854390144348145,2.9273579120635986,2.9626660346984863,2.887547016143799,4.20798397064209,3.086237907409668,3.0678369998931885,2.958667039871216,2.9416370391845703,3.0033369064331055,3.0147879123687744,2.9189870357513428,3.438119888305664,3.3226189613342285
# Griesser2022-sample -----------------
# Griesser2022-sample_local
Griesser2022-sample,local,0.6340929865837097,9.727387096583843,134.02227783203125,20.473826212820494,2.4770150184631348,1.8171600103378296,1.8669309616088867,1.8553099632263184,0.7373639941215515,0.6804540157318115,0.6521739959716797,0.6641640067100525,0.6672239899635315,0.6691840291023254,0.6499040126800537,0.6553429961204529,0.6407939791679382,0.656603991985321,0.6437529921531677,0.6496239900588989,0.6547539830207825
# Griesser2022-sample_shadow
Griesser2022-sample,shadow,0.6338930130004883,26.581713308195273,135.20094299316406,39.12809657287223,2.4466140270233154,1.821370005607605,1.8842209577560425,1.8594410419464111,0.7323340177536011,0.6823239922523499,0.6760140061378479,0.6683239936828613,0.6754029989242554,0.6735739707946777,0.6651440262794495,0.6597840189933777,0.6544730067253113,0.6855940222740173,0.67153400182724,0.6490039825439453,0.6485040187835693
# Griesser2022-sample_ao
Griesser2022-sample,ao,2.1488819122314453,18.612769854068755,144.26625061035156,26.399040645246732,3.9005820751190186,2.557455062866211,2.707595109939575,2.6869258880615234,2.237191915512085,2.1786930561065674,2.153101921081543,2.1677939891815186,2.158792018890381,2.1643218994140625,2.1583120822906494,2.161712884902954,2.1554019451141357,2.18369197845459,2.177504062652588,2.1663119792938232,2.1566929817199707
# Griesser2022-sample_pt
Griesser2022-sample,pt,2.1540820598602295,18.70075115521749,143.47409057617188,26.453773109429864,3.5058200359344482,2.5657949447631836,2.701045036315918,2.689884901046753,2.23818302154541,2.1682920455932617,2.1552929878234863,2.1714420318603516,2.1635019779205322,2.17313289642334,2.170422077178955,2.162792921066284,2.160053014755249,2.1728219985961914,2.180413007736206,2.1631219387054443,2.162713050842285
# Ara2016 -----------------
# Ara2016_local
Ara2016,local,1.006587028503418,6.2427083557844165,14.633313179016113,4.053566079092124,7.883886814117432,1.069756031036377,5.777583122253418,2.8653769493103027,2.2146430015563965,2.189771890640259,1.9466420412063599,2.0018420219421387,2.071760892868042,1.2331180572509766,1.9763209819793701,1.0669660568237305,1.2645970582962036,1.284168004989624,1.1993169784545898,1.2333769798278809,1.0732159614562988
# Ara2016_shadow
Ara2016,shadow,1.44691801071167,7.628785853187243,16.399383544921875,4.990408864782014,7.913916110992432,1.4754379987716675,6.268815994262695,3.4388999938964844,2.6683149337768555,2.7050750255584717,2.4509639739990234,2.419734001159668,2.5019850730895996,1.6786890029907227,2.2872629165649414,1.6378899812698364,1.7374999523162842,1.7335809469223022,1.6358089447021484,1.6200799942016602,1.5493990182876587
# Ara2016_ao
Ara2016,ao,3.132457971572876,13.503400258223216,31.876575469970703,9.337682227763258,10.183499336242676,3.132457971572876,9.037972450256348,5.011190891265869,5.265560150146484,4.471505165100098,4.57464599609375,4.23047399520874,4.209273815155029,4.668138027191162,4.007303237915039,4.362955093383789,4.502237796783447,4.297664165496826,4.466196060180664,4.072903156280518,4.3168840408325195
# Ara2016_pt
Ara2016,pt,3.252868890762329,14.213889907201132,33.015838623046875,10.033773132068815,10.343399047851562,3.3236188888549805,9.24643611907959,5.120449066162109,5.236949920654297,4.702776908874512,4.771838188171387,4.317413806915283,4.390804767608643,4.718087196350098,4.118974208831787,4.5723958015441895,4.723729133605957,4.34150505065918,4.342534065246582,3.9672129154205322,4.351675033569336
# cells -----------------
# cells_local
cells,local,1.0583159923553467,7.766630858778954,19.926786422729492,5.349636306523687,6.449605941772461,1.1220769882202148,8.16109561920166,5.299709796905518,4.072744846343994,4.190834045410156,2.8848369121551514,2.911616086959839,3.422990083694458,2.8154659271240234,2.908828020095825,3.3416690826416016,2.9040660858154297,2.9428369998931885,1.1963169574737549,1.131466031074524,1.103646993637085
# cells_shadow
cells,shadow,1.1679970026016235,8.40342566370964,19.93984603881836,5.445105787135433,8.19113826751709,1.2997369766235352,8.47361946105957,5.3853302001953125,3.5724220275878906,4.29316520690918,3.0258469581604004,3.005626916885376,3.5781610012054443,2.99806809425354,3.0434670448303223,3.014206886291504,1.2374869585037231,3.001528024673462,1.3477269411087036,3.8761720657348633,1.2759180068969727
# cells_ao
cells,ao,2.8068759441375732,11.261620840231577,25.058635711669922,6.163812008634859,12.862242698669434,2.8543360233306885,10.98685359954834,6.647037982940674,6.495039939880371,6.192975044250488,6.330905914306641,5.835533142089844,5.731653213500977,5.565904140472412,5.560482025146484,5.484480857849121,5.501121997833252,5.156689167022705,5.1252288818359375,4.695827960968018,5.72067403793335
# cells_pt
cells,pt,2.9921669960021973,12.522426914771398,27.97492027282715,7.04049209580874,14.7861967086792,3.2899789810180664,11.360605239868164,7.748003959655762,6.80889892578125,6.419638156890869,7.199591159820557,5.8816142082214355,5.75648307800293,5.710312843322754,5.813953876495361,5.404601097106934,4.823348045349121,5.395269870758057,6.135015964508057,4.957458972930908,4.894820213317871
# xtm-battery -----------------
# xtm-battery_local
xtm-battery,local,0.5768240094184875,5.634824134310087,16.591197967529297,3.217028488612129,5.263869762420654,1.2181960344314575,11.58583927154541,2.901726007461548,3.3643290996551514,2.2415831089019775,2.5508251190185547,2.399513006210327,2.215933084487915,1.7844899892807007,1.9710309505462646,1.5666290521621704,2.0426130294799805,0.65727299451828,0.6030640006065369,0.6648730039596558,0.6592850089073181
# xtm-battery_shadow
xtm-battery,shadow,0.6293839812278748,5.66016686052084,16.601816177368164,3.269630384292221,5.157569885253906,1.3178479671478271,11.554306983947754,2.995086908340454,3.838361978530884,2.3314340114593506,2.580245018005371,2.5293750762939453,2.233552932739258,1.8303500413894653,1.630599021911621,1.9253120422363281,2.076941967010498,0.6735039949417114,0.7699540257453918,0.6786839962005615,1.7654500007629395
# xtm-battery_ao
xtm-battery,ao,2.2419729232788086,8.368323607842127,18.67631721496582,3.4396232058675693,8.839200019836426,2.96537709236145,14.960626602172852,4.907137870788574,6.495757102966309,3.7728219032287598,4.083763122558594,3.014108896255493,3.0591869354248047,4.012592792510986,3.772641897201538,3.4594199657440186,3.2774100303649902,3.163137912750244,3.887782096862793,2.297023057937622,3.2670888900756836
# xtm-battery_pt
xtm-battery,pt,2.48865008354187,8.832488433917364,17.960132598876953,3.5709241182569627,9.320854187011719,4.0393290519714355,15.969555854797363,7.851765155792236,3.7600040435791016,4.571979999542236,3.446377992630005,3.835655927658081,3.4330780506134033,3.554569959640503,4.162114143371582,3.0091888904571533,3.2939350605010986,3.839885950088501,3.6237919330596924,3.425736904144287,3.418987989425659
# azba -----------------
# azba_local
azba,local,0.8546969890594482,5.752291290263335,13.31533145904541,3.8476898083090982,7.026133060455322,1.1810519695281982,4.293241024017334,2.999737024307251,2.507776975631714,2.4160449504852295,2.0420689582824707,1.7528530359268188,1.7854629755020142,2.094209909439087,2.054698944091797,0.9723179936408997,1.021069049835205,1.7852940559387207,0.932217001914978,0.9811490178108215,2.031507968902588
# azba_shadow
azba,shadow,0.8663250207901001,6.56033171325922,15.652632713317871,4.779826448292962,7.181809902191162,1.13326096534729,4.440789222717285,3.4349639415740967,2.453144073486328,2.7675390243530273,2.8070900440216064,1.772212028503418,1.7446320056915283,1.0362679958343506,1.7574520111083984,0.95557701587677,0.9543070197105408,1.7392109632492065,1.684209942817688,0.9574480056762695,1.0433889627456665
# azba_ao
azba,ao,2.452702045440674,10.869035615126291,26.01238250732422,8.456769767657063,8.129638671875,2.7425360679626465,6.193846225738525,4.363204002380371,4.286795139312744,4.280113220214844,4.979294776916504,3.9498069286346436,4.071609020233154,3.835536003112793,4.18950080871582,3.5078110694885254,4.169661045074463,3.522160053253174,3.813344955444336,3.6606719493865967,3.180155038833618
# azba_pt
azba,pt,2.559891939163208,11.227200090090435,26.39691925048828,8.838296250172782,8.29016399383545,2.803154945373535,6.408924102783203,4.605226039886475,4.4589619636535645,4.351781845092773,5.051063060760498,4.13543701171875,4.1967291831970215,3.9558041095733643,4.3012309074401855,3.549316883087158,4.230638027191162,3.5858190059661865,3.989716053009033,3.793700933456421,3.4761459827423096
# H01-bloodvessel -----------------
# H01-bloodvessel_local
H01-bloodvessel,local,0.5057669878005981,23.121949800451596,152.4896697998047,39.97873896702927,1.9420390129089355,0.5268980264663696,0.5907589793205261,0.5353590250015259,0.5588979721069336,0.5805090069770813,0.5830190181732178,0.5508289933204651,0.5348079800605774,0.5296980142593384,0.5726590156555176,0.5615890026092529,0.5507879853248596,0.5259490013122559,0.5254579782485962,0.5301880240440369,0.5382779836654663
# H01-bloodvessel_shadow
H01-bloodvessel,shadow,0.5100569725036621,23.766004280348618,154.85853576660156,40.587011954995084,1.9985990524291992,0.5930579900741577,0.6261690258979797,0.5876389741897583,0.6206690073013306,0.610867977142334,0.6036490201950073,0.614238977432251,0.5864189863204956,0.5854480266571045,0.5871689915657043,0.5456680059432983,0.5528079867362976,0.5318269729614258,0.5364980101585388,0.5469880104064941,0.5698879957199097
# H01-bloodvessel_ao
H01-bloodvessel,ao,2.181269884109497,30.525576015313465,173.83432006835938,46.26614688031206,3.7911019325256348,2.2416610717773438,2.2888920307159424,2.621195077896118,2.7358078956604004,2.6470370292663574,2.742218017578125,2.6704349517822266,2.91097092628479,2.637756109237671,2.7290680408477783,2.6782069206237793,2.636996030807495,2.7038769721984863,2.331233024597168,2.2736709117889404,2.2971019744873047
# H01-bloodvessel_pt
H01-bloodvessel,pt,2.190308094024658,31.140988026062647,174.71751403808594,46.69615875559135,4.3408660888671875,2.628204107284546,2.687314987182617,2.646833896636963,2.696505069732666,2.76814603805542,2.4714720249176025,2.3470699787139893,2.4961330890655518,2.248868942260742,2.3598999977111816,2.298229932785034,2.2371490001678467,2.2724199295043945,2.2243878841400146,2.26951003074646,2.267759084701538
# H01-wm -----------------
# H01-wm_local
H01-wm,local,2.075793981552124,5.9877299507459005,42.87424850463867,5.664742320554051,3.793894052505493,2.3351171016693115,2.907104969024658,2.21771502494812,2.177056074142456,2.167574882507324,2.1418039798736572,2.186945915222168,2.117655038833618,2.1559550762176514,2.167375087738037,2.172184944152832,2.173896074295044,2.1270740032196045,2.169275999069214,2.1477339267730713,2.106034994125366
# H01-wm_shadow
H01-wm,shadow,2.2152938842773438,7.024741322199503,45.3041877746582,6.55853314263394,3.8354909420013428,2.834341049194336,3.2171740531921387,2.4522979259490967,2.445375919342041,2.3898348808288574,2.460115909576416,2.3771560192108154,2.350925922393799,2.3324949741363525,2.380934953689575,2.407866954803467,2.3960859775543213,2.361754894256592,2.366976022720337,2.3717260360717773,2.3415660858154297
# H01-wm_ao
H01-wm,ao,3.9132490158081055,10.686836409171422,50.7739372253418,8.44963527809539,5.590057849884033,4.399444103240967,4.9407877922058105,4.0997419357299805,4.030391216278076,4.218984127044678,4.019950866699219,4.038180828094482,4.005390167236328,4.1552019119262695,3.941349983215332,4.066991806030273,4.012078762054443,3.9901909828186035,3.9952309131622314,3.9733810424804688,3.98186993598938
# H01-wm_pt
H01-wm,pt,4.345602989196777,14.353043278853098,60.70369338989258,12.162615273834628,6.013318061828613,5.748723983764648,5.789287090301514,4.676963806152344,4.751676082611084,4.703704833984375,4.673624038696289,4.671945095062256,4.632123947143555,4.723015785217285,4.666433811187744,4.723165988922119,4.619464874267578,4.795145034790039,4.858036994934082,4.673243999481201,4.64800500869751
# Wolny2020 -----------------
# Wolny2020_local
Wolny2020,local,0.7134259939193726,4.461905175447464,13.18475341796875,2.8474405772490656,5.3183088302612305,0.7593169808387756,3.63098406791687,2.214540958404541,1.5691440105438232,1.4041039943695068,1.0785599946975708,0.796766996383667,0.7717869877815247,1.6002960205078125,1.1381909847259521,0.9154679775238037,0.812578022480011,0.8261470198631287,0.8412380218505859,0.82150799036026,1.2805720567703247
# Wolny2020_shadow
Wolny2020,shadow,0.7575870156288147,4.974513439436754,13.52978515625,3.1155540533628105,6.189116954803467,0.866428017616272,3.7094550132751465,1.9209480285644531,1.8872170448303223,1.4742439985275269,0.7713670134544373,0.8514080047607422,0.8289880156517029,0.8922680020332336,1.1181609630584717,0.7852770090103149,0.8732979893684387,0.9104790091514587,0.7956569790840149,0.8189079761505127,0.825967013835907
# Wolny2020_ao
Wolny2020,ao,2.4149529933929443,8.386612479289372,17.572528839111328,4.734031500065934,8.334394454956055,2.5693230628967285,5.391627788543701,3.5875329971313477,3.3510899543762207,3.3151400089263916,3.4421820640563965,3.335218906402588,3.1772279739379883,2.912208080291748,3.283539056777954,3.3115808963775635,2.4900519847869873,3.2009880542755127,3.4595420360565186,2.4848620891571045,2.5321829319000244
# Wolny2020_pt
Wolny2020,pt,2.548283100128174,9.220464964707693,19.756376266479492,5.36947431367524,8.571796417236328,2.8720359802246094,5.491397857666016,4.08985710144043,3.7983129024505615,3.6208319664001465,3.575161933898926,3.554152011871338,3.141158103942871,3.5618810653686523,3.783653974533081,3.621381998062134,3.2938289642333984,3.469602108001709,3.184329032897949,3.44881010055542,2.686084032058716
# liconn -----------------
# liconn_local
liconn,local,0.6506459712982178,3.432481704155604,8.798677444458008,2.958665172749154,1.3180309534072876,0.7769870162010193,1.2349309921264648,0.7684969902038574,0.7642959952354431,0.7493669986724854,0.7566360235214233,0.7404569983482361,0.7200959920883179,0.6950060129165649,0.7196570038795471,0.6995260119438171,0.7082059979438782,0.7002260088920593,0.7013660073280334,0.7097269892692566,0.6948660016059875
# liconn_shadow
liconn,shadow,0.7343469858169556,4.091209645569324,10.262587547302246,3.6717736387585207,1.3583519458770752,1.0038490295410156,1.3583519458770752,0.8391770124435425,0.8194569945335388,0.8060870170593262,0.8111270070075989,0.8103669881820679,0.8127670288085938,0.8141869902610779,0.7866770029067993,0.7760869860649109,0.8433169722557068,0.7985270023345947,0.7822570204734802,0.7836769819259644,0.7660470008850098
# liconn_ao
liconn,ao,2.3552489280700684,7.202041187683741,15.724764823913574,5.337451262031639,3.40480899810791,2.623471975326538,3.0125060081481934,2.4357008934020996,2.405100107192993,2.4587619304656982,2.4146299362182617,2.415661096572876,2.4093809127807617,2.436650037765503,2.4473719596862793,2.441720962524414,2.4741199016571045,2.422122001647949,2.4203100204467773,2.4011800289154053,2.4344520568847656
# liconn_pt
liconn,pt,2.475219964981079,8.751128711700439,19.942209243774414,7.029158383240922,3.542109966278076,2.7493929862976074,3.139017105102539,2.557790994644165,2.5135719776153564,2.6553730964660645,2.543931007385254,2.6833229064941406,2.5895919799804688,2.5836310386657715,2.5514121055603027,2.605501890182495,2.5264511108398438,2.614453077316284,2.5464909076690674,2.7602438926696777,2.507291078567505
# fiber -----------------
# fiber_local
fiber,local,0.6888759732246399,8.99782533933719,27.03305435180664,8.391824433390644,5.480075836181641,1.5873130559921265,4.898271083831787,0.7362369894981384,0.7489359974861145,0.7434759736061096,0.7183459997177124,0.7364760041236877,0.731706976890564,0.7204560041427612,0.7363359928131104,0.709496021270752,0.7081059813499451,0.7164959907531738,0.726826012134552,0.7605559825897217,0.7282559871673584
# fiber_shadow
fiber,shadow,0.8301969766616821,10.387817429800828,30.517852783203125,9.514877180318141,5.791326999664307,1.6726950407028198,5.015491008758545,0.9257569909095764,0.878108024597168,0.9028670191764832,0.9057580232620239,0.9004080295562744,0.8653870224952698,0.8721169829368591,0.8624280095100403,0.8775169849395752,0.9411770105361938,0.9139879941940308,0.8806880116462708,0.8643770217895508,0.896386981010437
# fiber_ao
fiber,ao,2.4630589485168457,16.547983667055767,39.738006591796875,13.773621775827522,8.082686424255371,3.238517999649048,6.636384963989258,2.4848389625549316,2.4779999256134033,2.5071210861206055,2.5312700271606445,2.547852039337158,2.5239009857177734,2.588001012802124,2.499591112136841,2.4942009449005127,2.4630589485168457,2.507601022720337,2.5134899616241455,2.5028510093688965,2.47593092918396
# fiber_pt
fiber,pt,2.7757229804992676,18.867624098857245,44.5266227722168,15.837945440636275,8.884333610534668,3.6879611015319824,7.428199768066406,3.2746379375457764,3.2022950649261475,3.302227020263672,3.2227349281311035,3.2611680030822754,3.1760149002075195,2.9303650856018066,3.1803650856018066,3.213107109069824,2.8230130672454834,3.2532060146331787,3.458188056945801,3.119335889816284,3.21801495552063
# Motta2019-small -----------------
# Motta2019-small_local
Motta2019-small,local,0.7505670189857483,7.580540528098743,20.716976165771484,5.938460854391335,6.070249080657959,1.3221509456634521,7.821062088012695,5.626214981079102,3.859710931777954,3.730139970779419,3.5150880813598633,3.0608038902282715,2.509490966796875,2.1678268909454346,2.7723240852355957,2.2106969356536865,1.058588981628418,2.365468978881836,2.348088026046753,1.8828250169754028,1.0734490156173706
# Motta2019-small_shadow
Motta2019-small,shadow,0.9224979877471924,8.301607080598671,22.610132217407227,6.418483233966042,7.164076805114746,1.5538920164108276,8.152905464172363,6.0480780601501465,4.084403038024902,4.406054973602295,3.8201000690460205,3.794250965118408,3.041353940963745,2.5655100345611572,2.9799139499664307,2.3925390243530273,1.2549799680709839,2.568211078643799,1.2528899908065796,2.6117300987243652,2.3856189250946045
# Motta2019-small_ao
Motta2019-small,ao,2.754162073135376,13.072359050512313,32.712738037109375,8.337453151650823,9.911099433898926,3.1089251041412354,10.614874839782715,7.055746078491211,5.914446830749512,5.082310199737549,4.744838237762451,5.403553009033203,4.465054988861084,4.905309200286865,4.992539882659912,4.993268966674805,4.408956050872803,4.2942938804626465,3.916701078414917,3.9689319133758545,4.067729949951172
# Motta2019-small_pt
Motta2019-small,pt,3.123645067214966,15.835210262934368,38.38021469116211,10.78865771614899,10.306451797485352,3.5911478996276855,11.332189559936523,7.046675205230713,5.823996067047119,6.491682052612305,5.498144149780273,5.825685977935791,5.629895210266113,5.872374057769775,4.733448028564453,5.013769149780273,5.547665119171143,4.626186847686768,4.126932144165039,4.475555896759033,3.9874320030212402
# Griesser2022-validation -----------------
# Griesser2022-validation_local
Griesser2022-validation,local,0.914156973361969,3.4480837078889213,17.723419189453125,2.1323591491030514,3.004472017288208,1.072327971458435,17.723419189453125,0.9486269950866699,0.9585279822349548,0.9564369916915894,0.9460679888725281,0.9553470015525818,0.9424480199813843,0.9825369715690613,0.9572579860687256,0.9568380117416382,0.966966986656189,0.9313669800758362,0.9207670092582703,0.917497992515564,0.9213370084762573
# Griesser2022-validation_shadow
Griesser2022-validation,shadow,1.0701580047607422,4.484195626378059,18.003551483154297,3.0008438902316907,3.544327974319458,1.0701580047607422,18.003551483154297,1.3176499605178833,1.2509289979934692,1.242050051689148,1.2533400058746338,1.2608699798583984,1.3073400259017944,1.2183300256729126,1.2652490139007568,1.2396700382232666,1.2119890451431274,1.2566200494766235,1.2723809480667114,1.303468942642212,1.255370020866394
# Griesser2022-validation_ao
Griesser2022-validation,ao,2.5513699054718018,8.3346308918794,19.882244110107422,5.01416213509345,6.142316818237305,2.5513699054718018,19.882244110107422,3.0870039463043213,3.115185022354126,3.2346060276031494,3.1142349243164062,3.0469229221343994,3.164064884185791,3.1982650756835938,3.0897340774536133,3.1561338901519775,3.125075101852417,3.2561159133911133,3.125333070755005,3.1879260540008545,3.1255829334259033
# Griesser2022-validation_pt
Griesser2022-validation,pt,2.579690933227539,11.15115835706393,23.397991180419922,7.579892282779851,7.472818851470947,2.579690933227539,20.636268615722656,3.764739990234375,3.8803889751434326,3.745270013809204,3.7718400955200195,3.7034780979156494,4.1335930824279785,3.8209290504455566,3.8191699981689453,3.874690055847168,3.7171289920806885,3.935870885848999,3.753770112991333,3.768537998199463,3.8162810802459717
# Motta2019 -----------------
# Motta2019_local
Motta2019,local,1.2647500038146973,9.204428986907006,57.05073928833008,13.119373334503303,2.7042999267578125,1.4288610219955444,1.753074049949646,1.4894909858703613,1.4228709936141968,1.3906710147857666,1.4093010425567627,1.3828500509262085,1.4441219568252563,1.3617299795150757,1.3595110177993774,1.3913710117340088,1.362339973449707,1.3768609762191772,1.3634899854660034,1.3766310214996338,1.3562699556350708
# Motta2019_shadow
Motta2019,shadow,1.3292429447174072,10.037494474450748,58.43070602416992,13.846496333787346,2.6926751136779785,1.486853003501892,1.7439759969711304,1.5222740173339844,1.4554740190505981,1.4146230220794678,1.4231630563735962,1.4709240198135376,1.4524129629135132,1.476613998413086,1.4526129961013794,1.4446840286254883,1.453173041343689,1.474472999572754,1.4303330183029175,1.436913013458252,1.4440330266952515
# Motta2019_ao
Motta2019,ao,2.9062349796295166,21.765501409371694,77.69490814208984,25.699942070652984,5.266377925872803,3.1934590339660645,3.4862709045410156,3.154849052429199,3.150808095932007,3.0770978927612305,3.0583178997039795,3.0455069541931152,3.077847957611084,3.0068271160125732,3.0661580562591553,3.1223180294036865,3.0817880630493164,3.0242269039154053,3.1663479804992676,3.011307954788208,2.992037057876587
# Motta2019_pt
Motta2019,pt,2.9372260570526123,22.364210443496702,83.33049011230469,26.302012650422483,5.458658218383789,3.5844221115112305,3.744903087615967,3.3715600967407227,3.3344290256500244,3.258089065551758,3.236968994140625,3.35361909866333,3.3197500705718994,3.269339084625244,3.197187900543213,3.2001969814300537,3.21937894821167,3.213728904724121,3.2421579360961914,3.26098895072937,3.235399007797241
\end{filecontents*}

==> (inline-2) <==
\begin{filecontents*}{paper/volcanite/results/cache-palette/cache-palette-eval.csv}
#fmt:{mem_cache_mb},{mem_cache_used_mb},{mem_cache_fillrate_pcnt},{mem_cache_packing_factor},{frame_min_ms},{frame_avg_ms},{frame_max_ms},{frame_sdv_ms},{frame_med_ms},{min_spp},{max_spp}
Data Set,Shading Mode,Cache Palette,Cache Size [MB],Used Size [MB],Used Size [Pcnt],Packing Factor,frame min [ms],frame avg [ms],frame max [ms],stdv,frame med [ms],SPP min,SPP max
# 2026.02.05-22:01:46
# pa66 -----------------
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_local_timing.csv --cache-size 4095
pa66,local,no,4316.189212,4134.551552,96.28862738609314,1,4.053281784057617,17.65634163096547,436.8962097167969,13.149302438315816,17.200584411621094,833,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_local_cshpal_timing.csv --cache-size 4095
pa66,local,yes,1542.705692,516.818944,33.99152457714081,8,3.2744250297546387,3.8245348499622196,130.11968994140625,3.9888246207032574,3.711988925933838,1022,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_shadow_timing.csv --cache-size 4095
pa66,shadow,no,4316.189212,4134.699008,96.29206657409668,1,5.243869781494141,19.04783295467496,484.7481689453125,14.600720067523971,18.555646896362305,748,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_shadow_cshpal_timing.csv --cache-size 4095
pa66,shadow,yes,1542.705692,516.837376,33.99273753166199,8,4.33121395111084,4.9622491635382175,132.8119354248047,4.035071281499262,4.841069221496582,1022,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_ao_timing.csv --cache-size 4095
pa66,ao,no,4316.189212,4138.84416,96.38859629631042,1,9.294323921203613,30.201328377239406,494.1656494140625,14.717676457363119,29.715883255004883,719,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_ao_cshpal_timing.csv --cache-size 4095
pa66,ao,yes,1542.705692,517.35552,34.02681648731232,8,5.790765762329102,7.1525969984941185,136.0001983642578,4.191463383239498,6.318359851837158,1022,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_pt_timing.csv --cache-size 4095
pa66,pt,no,4316.189212,4138.860544,96.38898372650146,1,20.867143630981445,40.21955813281238,503.9227600097656,14.715031692407354,39.62826156616211,844,1023
# ./data/eval/pa66.csgv --config ./volcanite/eval/volcanite-evaluation/config/pa66.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/pa66_pt_cshpal_timing.csv --cache-size 4095
pa66,pt,yes,1542.705692,517.361664,34.02722179889679,8,19.28008270263672,20.920955266803503,149.65325927734375,4.147396818527993,20.22983169555664,1021,1023
# Griesser2022-sample -----------------
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_local_timing.csv --cache-size 2048
Griesser2022-sample,local,no,2180.538956,865.0623999999999,40.28276205062866,1,2.415709972381592,2.5253943144343793,22.635459899902344,0.6359605841197972,2.4946799278259277,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_local_cshpal_timing.csv --cache-size 2048
Griesser2022-sample,local,yes,2180.538956,216.26559999999998,10.070661455392838,4,2.581650972366333,2.961408499395475,33.430152893066406,0.9718342090759926,3.032694101333618,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_shadow_timing.csv --cache-size 2048
Griesser2022-sample,shadow,no,2180.538956,865.127936,40.28581380844116,1,3.081723928451538,3.20675190188922,24.00828742980957,0.6550246197134327,3.177064895629883,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_shadow_cshpal_timing.csv --cache-size 2048
Griesser2022-sample,shadow,yes,2180.538956,216.281984,10.071424394845963,4,3.3163468837738037,3.4419076072517782,33.31696319580078,0.9391874582572173,3.403898000717163,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_ao_timing.csv --cache-size 2048
Griesser2022-sample,ao,no,2180.538956,865.127936,40.28581380844116,1,4.325414180755615,6.343107128981501,25.692453384399414,0.6294833713375219,6.347189903259277,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_ao_cshpal_timing.csv --cache-size 2048
Griesser2022-sample,ao,yes,2180.538956,216.281984,10.071424394845963,4,4.287642002105713,6.627543616108596,34.820945739746094,0.899682513939201,6.61262321472168,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_pt_timing.csv --cache-size 2048
Griesser2022-sample,pt,no,2180.538956,865.127936,40.28581380844116,1,4.364035129547119,7.1384322750382125,26.69005012512207,0.6438799885190154,7.133426189422607,256,256
# ./data/eval/Griesser2022-sample.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-sample.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-sample_pt_cshpal_timing.csv --cache-size 2048
Griesser2022-sample,pt,yes,2180.538956,216.281984,10.071424394845963,4,4.334353923797607,7.505097072571516,35.91914367675781,0.911897511161297,7.471959114074707,256,256
# Ara2016 -----------------
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_local_timing.csv --cache-size 4095
Ara2016,local,no,4315.495132,657.850368,15.32052755355835,1,5.678555965423584,6.284362132661045,33.878929138183594,0.9932377689556248,6.221269130706787,1019,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_local_cshpal_timing.csv --cache-size 4095
Ara2016,local,yes,1437.154012,164.462592,11.618063598871231,4,6.158379077911377,6.804958637803793,44.56854248046875,1.6115289911149164,6.667232990264893,1019,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_shadow_timing.csv --cache-size 4095
Ara2016,shadow,no,4315.495132,680.132608,15.839453041553497,1,7.724521160125732,8.326088126283139,36.09562683105469,0.9844907596783099,8.270724296569824,1019,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_shadow_cshpal_timing.csv --cache-size 4095
Ara2016,shadow,yes,1437.154012,170.033152,12.011582404375076,4,8.41315746307373,9.059626305475831,47.409175872802734,1.5752901773748267,8.930670738220215,1019,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_ao_timing.csv --cache-size 4095
Ara2016,ao,no,4315.495132,1742.9954559999999,40.59222340583801,1,12.422178268432617,14.641104225069284,73.27101135253906,2.9498409707932307,13.312294960021973,1014,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_ao_cshpal_timing.csv --cache-size 4095
Ara2016,ao,yes,1437.154012,435.74886399999997,30.78242838382721,4,13.724018096923828,16.884317057207227,87.00808715820312,4.905885206733376,14.561084747314453,1014,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_pt_timing.csv --cache-size 4095
Ara2016,pt,no,4315.495132,1801.715712,41.959747672080994,1,13.358745574951172,15.58629057649523,75.05841827392578,2.961090697131433,14.2511625289917,1014,1023
# ./data/eval/Ara2016.csgv --config ./volcanite/eval/volcanite-evaluation/config/Ara2016.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Ara2016_pt_cshpal_timing.csv --cache-size 4095
Ara2016,pt,yes,1437.154012,450.428928,31.81946873664856,4,14.733237266540527,18.083116225898266,88.86598205566406,4.965887109184652,15.639362335205078,1014,1023
# cells -----------------
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_local_timing.csv --cache-size 4095
cells,local,no,4315.41462,439.877632,10.244210064411163,1,4.529685974121094,5.189272875897586,40.17845916748047,1.480304572722877,5.078229904174805,1018,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_local_cshpal_timing.csv --cache-size 4095
cells,local,yes,1249.3783959999998,109.969408,8.956027776002884,4,4.539155960083008,5.636818304192275,48.61787414550781,2.095677652857432,5.4550042152404785,1018,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_shadow_timing.csv --cache-size 4095
cells,shadow,no,4315.41462,450.88768,10.500620305538177,1,5.819784164428711,6.520120210479945,42.369876861572266,1.5092095018432845,6.414841175079346,1018,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_shadow_cshpal_timing.csv --cache-size 4095
cells,shadow,yes,1249.3783959999998,112.72192,9.18019562959671,4,5.86264705657959,7.254805410746485,50.41740036010742,2.0999084572208746,7.081056118011475,1018,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_ao_timing.csv --cache-size 4095
cells,ao,no,4315.41462,760.8729599999999,17.719797790050507,1,7.774880886077881,9.798159824684262,54.83803176879883,3.178349983038237,8.384746551513672,1019,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_ao_cshpal_timing.csv --cache-size 4095
cells,ao,yes,1249.3783959999998,190.21823999999998,15.491579473018646,4,8.633668899536133,11.103123048320413,62.960968017578125,4.662145714721417,9.206151008605957,1019,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_pt_timing.csv --cache-size 4095
cells,pt,no,4315.41462,782.3687679999999,18.220408260822296,1,9.827548027038574,11.744841199368238,57.79845428466797,3.145708082804066,10.378353118896484,1018,1023
# ./data/eval/cells.csgv --config ./volcanite/eval/volcanite-evaluation/config/cells.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/cells_pt_cshpal_timing.csv --cache-size 4095
cells,pt,yes,1249.3783959999998,195.59219199999998,15.929239988327026,4,10.947735786437988,13.38361398037523,66.29973602294922,4.583454119737123,11.613190650939941,1018,1023
# xtm-battery -----------------
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_local_timing.csv --cache-size 4095
xtm-battery,local,no,1089.584604,193.46227199999998,18.10605525970459,1,1.2443300485610962,1.4864825959084556,22.284574508666992,0.8198419640796634,1.4237300157546997,1020,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_local_cshpal_timing.csv --cache-size 4095
xtm-battery,local,yes,155.30338799999998,24.182783999999998,18.01764667034149,8,1.2783199548721313,1.5708803513552994,28.55869483947754,1.2664334512022912,1.475932002067566,1020,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_shadow_timing.csv --cache-size 4095
xtm-battery,shadow,no,1089.584604,197.132288,18.449531495571136,1,1.437522053718567,1.6790815377607942,22.532148361206055,0.8499149601923296,1.615393042564392,1020,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_shadow_cshpal_timing.csv --cache-size 4095
xtm-battery,shadow,yes,155.30338799999998,24.641536,18.35944503545761,8,1.495751976966858,1.7969021557364613,28.73350715637207,1.332411730414137,1.6837719678878784,1020,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_ao_timing.csv --cache-size 4095
xtm-battery,ao,no,1089.584604,516.0304639999999,48.29508066177368,1,1.8677239418029785,3.313476132694632,32.817100524902344,2.1168422634885893,2.0791258811950684,1019,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_ao_cshpal_timing.csv --cache-size 4095
xtm-battery,ao,yes,155.30338799999998,64.50380799999999,48.059266805648804,8,1.9217250347137451,3.853861449053511,35.66202926635742,3.3286387953574934,2.202507972717285,1019,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_pt_timing.csv --cache-size 4095
xtm-battery,pt,no,1089.584604,657.719296,61.555683612823486,1,3.128385066986084,4.6213627476245165,38.644691467285156,2.0047619008628352,3.720729112625122,1018,1023
# ./data/eval/xtm-battery.csgv --config ./volcanite/eval/volcanite-evaluation/config/xtm-battery.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/xtm-battery_pt_cshpal_timing.csv --cache-size 4095
xtm-battery,pt,yes,155.30338799999998,82.214912,61.255115270614624,8,3.3937270641326904,5.146197973983362,40.14789581298828,3.072008318350343,3.7034690380096436,1018,1023
# azba -----------------
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_local_timing.csv --cache-size 4095
azba,local,no,1861.419052,153.61638399999998,8.34759697318077,1,6.561131954193115,7.099868185818195,23.638147354125977,0.6674357889619561,7.059006214141846,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_local_cshpal_timing.csv --cache-size 4095
azba,local,yes,481.49303599999996,38.404095999999996,8.342843502759933,4,6.655953884124756,7.292560443747789,33.95888900756836,1.2473839348567077,7.213327884674072,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_shadow_timing.csv --cache-size 4095
azba,shadow,no,1861.419052,157.2864,8.54702740907669,1,7.500135898590088,8.08091641496867,25.466156005859375,0.6946214068190472,8.042470932006836,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_shadow_cshpal_timing.csv --cache-size 4095
azba,shadow,yes,481.49303599999996,39.3216,8.54215994477272,4,7.836040019989014,8.593489708844572,35.02739715576172,1.2534751137090712,8.504403114318848,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_ao_timing.csv --cache-size 4095
azba,ao,no,1861.419052,253.100032,13.753591477870941,1,10.386529922485352,11.572259481064975,32.84156799316406,1.4258177936887773,10.854543685913086,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_ao_cshpal_timing.csv --cache-size 4095
azba,ao,yes,481.49303599999996,63.275008,13.745759427547455,4,11.29306697845459,12.788546602241695,40.88108825683594,2.1981493140055335,11.843454360961914,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_pt_timing.csv --cache-size 4095
azba,pt,no,1861.419052,257.032192,13.967268168926239,1,10.940054893493652,12.222297447733581,33.320579528808594,1.342085561315438,11.515541076660156,1019,1023
# ./data/eval/azba.csgv --config ./volcanite/eval/volcanite-evaluation/config/azba.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/azba_pt_cshpal_timing.csv --cache-size 4095
azba,pt,yes,481.49303599999996,64.258048,13.959313929080963,4,11.611802101135254,13.166586812585592,41.461158752441406,2.2064806775246697,12.23681640625,1019,1023
# H01-bloodvessel -----------------
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_local_timing.csv --cache-size 4095
H01-bloodvessel,local,no,4327.52766,1291.3582079999999,30.07417619228363,1,12.07248306274414,12.624566811136901,99.46408081054688,2.7556299332325374,12.547159194946289,1020,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_local_cshpal_timing.csv --cache-size 4095
H01-bloodvessel,local,yes,4327.52766,322.83955199999997,7.518532872200012,4,13.70198917388916,14.545294381678104,177.74472045898438,5.369988614539704,14.324962615966797,1020,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_shadow_timing.csv --cache-size 4095
H01-bloodvessel,shadow,no,4327.52766,1357.387776,31.61192536354065,1,13.94771957397461,14.794832030311227,100.68286895751953,3.1986252806534647,14.601824760437012,1019,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_shadow_cshpal_timing.csv --cache-size 4095
H01-bloodvessel,shadow,yes,4327.52766,339.346944,7.902970165014267,4,14.153032302856445,17.146147267892957,176.85440063476562,6.963113665031683,16.656160354614258,1019,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_ao_timing.csv --cache-size 4095
H01-bloodvessel,ao,no,4327.52766,4293.91872,100,1,18.535730361938477,53.030026188120246,191.7489013671875,27.507458648198522,46.42250442504883,1,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_ao_cshpal_timing.csv --cache-size 4095
H01-bloodvessel,ao,yes,4327.52766,1195.83744,27.849572896957397,4,18.42139434814453,27.011606508865952,230.14041137695312,8.058129116412305,25.959928512573242,1016,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_pt_timing.csv --cache-size 4095
H01-bloodvessel,pt,no,4327.52766,4293.91872,100,1,18.757047653198242,71.4427976924926,335.6668395996094,62.60905815381156,51.773643493652344,1,1023
# ./data/eval/H01-bloodvessel.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-bloodvessel.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-bloodvessel_pt_cshpal_timing.csv --cache-size 4095
H01-bloodvessel,pt,yes,4327.52766,1195.8784,27.850526571273804,4,18.75247573852539,28.97650495171547,242.0421600341797,8.293964208319744,27.921472549438477,1017,1023
# H01-wm -----------------
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_local_timing.csv --stream-lod --cache-size 4095
H01-wm,local,no,4353.085548,604.924672,14.087966084480286,1,4.224825859069824,4.757554699666798,20.640230178833008,0.59121127655515,4.689446926116943,1016,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_local_cshpal_timing.csv --stream-lod --cache-size 4095
H01-wm,local,yes,4353.085548,151.231168,3.5219866782426834,4,4.605807781219482,5.1716754557564855,26.056583404541016,0.8010986517721135,5.056423187255859,1016,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_shadow_timing.csv --stream-lod --cache-size 4095
H01-wm,shadow,no,4353.085548,668.915456,15.578234195709229,1,5.516986846923828,6.0602149604819715,23.135217666625977,0.6206216325095035,5.995059967041016,1015,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_shadow_cshpal_timing.csv --stream-lod --cache-size 4095
H01-wm,shadow,yes,4353.085548,167.228864,3.8945529609918594,4,6.049429893493652,6.634929756168276,27.432815551757812,0.7893507437293484,6.518802165985107,1015,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_ao_timing.csv --stream-lod --cache-size 4095
H01-wm,ao,no,4353.085548,1071.531776,24.95468407869339,1,7.153868198394775,8.642733531072736,30.965991973876953,1.4371171165338399,7.790762901306152,930,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_ao_cshpal_timing.csv --stream-lod --cache-size 4095
H01-wm,ao,yes,4353.085548,267.882944,6.238662078976631,4,8.299038887023926,9.891671429388225,36.39055252075195,1.5356607210805127,9.001432418823242,930,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_pt_timing.csv --stream-lod --cache-size 4095
H01-wm,pt,no,4353.085548,1301.197568,30.30332326889038,1,12.021137237548828,13.626489231362939,40.351558685302734,1.5546415989969014,12.77375316619873,990,1023
# ./data/eval/H01-wm.csgv --config ./volcanite/eval/volcanite-evaluation/config/H01-wm.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/H01-wm_pt_cshpal_timing.csv --stream-lod --cache-size 4095
H01-wm,pt,yes,4353.085548,325.299392,7.5758196413517,4,13.376189231872559,15.103646548464894,47.32899475097656,1.6826368878595497,14.231583595275879,990,1023
# Wolny2020 -----------------
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_local_timing.csv --cache-size 4095
Wolny2020,local,no,2017.673564,190.84083199999998,9.558843076229095,1,4.313125133514404,5.21574705792591,19.523815155029297,0.5123611474519623,5.188571929931641,1019,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_local_cshpal_timing.csv --cache-size 4095
Wolny2020,local,yes,520.3070359999999,47.710207999999994,9.558843076229095,4,4.189542770385742,4.767020256258547,26.878026962280273,0.9028037915125461,4.716787815093994,1019,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_shadow_timing.csv --cache-size 4095
Wolny2020,shadow,no,2017.673564,198.18086399999999,9.926491230726242,1,5.299431800842285,5.793441982939839,20.243755340576172,0.5084324473949152,5.783115863800049,1019,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_shadow_cshpal_timing.csv --cache-size 4095
Wolny2020,shadow,yes,520.3070359999999,49.545215999999996,9.926491230726242,4,5.618875980377197,6.1021785996854305,28.1593074798584,0.8835527624412404,6.063848972320557,1019,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_ao_timing.csv --cache-size 4095
Wolny2020,ao,no,2017.673564,266.338304,13.340362906455994,1,8.247856140136719,9.611502225510776,26.199182510375977,1.4938435774451244,8.75862979888916,1018,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_ao_cshpal_timing.csv --cache-size 4095
Wolny2020,ao,yes,520.3070359999999,66.584576,13.340362906455994,4,8.979511260986328,10.85140751954168,34.245914459228516,2.7143054952648002,9.554295539855957,1018,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_pt_timing.csv --cache-size 4095
Wolny2020,pt,no,2017.673564,285.86803199999997,14.318569004535675,1,9.309765815734863,10.883832212537527,27.76836395263672,1.6204400567391501,9.965728759765625,1019,1023
# ./data/eval/Wolny2020.csgv --config ./volcanite/eval/volcanite-evaluation/config/Wolny2020.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Wolny2020_pt_cshpal_timing.csv --cache-size 4095
Wolny2020,pt,yes,520.3070359999999,71.46700799999999,14.318569004535675,4,10.326833724975586,12.234949200414121,36.13220977783203,3.0430497747331238,10.759614944458008,1019,1023
# liconn -----------------
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_local_timing.csv --cache-size 4095
liconn,local,no,4322.234332,657.78688,15.31904935836792,1,3.5753090381622314,4.081295971758664,22.39419174194336,0.6253070923821937,4.061223030090332,1019,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_local_cshpal_timing.csv --cache-size 4095
liconn,local,yes,4322.234332,164.44672,3.829759359359741,4,3.8291099071502686,4.3785435108002275,25.755138397216797,0.7504057896471538,4.333155155181885,1019,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_shadow_timing.csv --cache-size 4095
liconn,shadow,no,4322.234332,677.9391999999999,15.788371860980988,1,4.7208380699157715,5.257437120657414,24.31235694885254,0.6331534378024497,5.233273029327393,1019,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_shadow_cshpal_timing.csv --cache-size 4095
liconn,shadow,yes,4322.234332,169.48479999999998,3.947089985013008,4,5.15553092956543,5.706885463558137,26.825084686279297,0.718754743918407,5.67862606048584,1019,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_ao_timing.csv --cache-size 4095
liconn,ao,no,4322.234332,728.621056,16.96868985891342,1,6.209010124206543,7.688557663932443,28.76213264465332,1.2882486032098925,6.999115943908691,1006,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_ao_cshpal_timing.csv --cache-size 4095
liconn,ao,yes,4322.234332,182.155264,4.242169484496117,4,6.912994861602783,8.386335800401866,32.35942077636719,1.3522380340751996,7.681420803070068,1006,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_pt_timing.csv --cache-size 4095
liconn,pt,no,4322.234332,745.8570239999999,17.37009435892105,1,8.627120018005371,10.02961487788707,31.270774841308594,1.269127972595416,9.32491397857666,1008,1023
# ./data/eval/liconn.csgv --config ./volcanite/eval/volcanite-evaluation/config/liconn.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/liconn_pt_cshpal_timing.csv --cache-size 4095
liconn,pt,yes,4322.234332,186.46425599999998,4.342520609498024,4,9.579086303710938,11.04619936272502,34.859161376953125,1.3327056744013273,10.29741382598877,1008,1023
# fiber -----------------
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_local_timing.csv --cache-size 4095
fiber,local,no,4316.346332,4293.885952,99.99933242797852,1,16.247081756591797,18.630256908014417,289.5110168457031,8.521360211981317,18.28254508972168,802,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_local_cshpal_timing.csv --cache-size 4095
fiber,local,yes,3430.299612,1219.354624,35.780540108680725,4,6.812795162200928,7.519641200546175,177.54945373535156,5.354363128907605,7.353068828582764,1022,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_shadow_timing.csv --cache-size 4095
fiber,shadow,no,4316.346332,4293.885952,99.99933242797852,1,18.176025390625,20.503214234486222,297.5527648925781,8.702789935448248,20.175962448120117,710,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_shadow_cshpal_timing.csv --cache-size 4095
fiber,shadow,yes,3430.299612,1219.354624,35.780540108680725,4,9.498456954956055,10.236024321056902,185.07933044433594,5.495340433993572,10.057930946350098,1022,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_ao_timing.csv --cache-size 4095
fiber,ao,no,4316.346332,4293.885952,99.99933242797852,1,25.90433692932129,31.077699474990368,358.143310546875,10.367536078129982,30.685407638549805,722,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_ao_cshpal_timing.csv --cache-size 4095
fiber,ao,yes,3430.299612,1219.354624,35.780540108680725,4,12.07974624633789,13.77258419059217,192.52197265625,5.697123781886422,13.092676162719727,1022,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_pt_timing.csv --cache-size 4095
fiber,pt,no,4316.346332,4293.885952,99.99933242797852,1,28.32497787475586,33.00446370616555,292.9560546875,8.298269911044942,32.60668182373047,687,1023
# ./data/eval/fiber.csgv --config ./volcanite/eval/volcanite-evaluation/config/fiber.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/fiber_pt_cshpal_timing.csv --cache-size 4095
fiber,pt,yes,3430.299612,1219.354624,35.780540108680725,4,15.509613990783691,17.18496877606958,190.69723510742188,5.537030663158708,16.409822463989258,1022,1023
# Motta2019-small -----------------
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_local_timing.csv --cache-size 4095
Motta2019-small,local,no,4315.41462,927.00672,21.588848531246185,1,3.388516902923584,4.2020836712326854,49.47462463378906,2.3564553640419117,3.8805510997772217,1016,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_local_cshpal_timing.csv --cache-size 4095
Motta2019-small,local,yes,1249.3783959999998,231.75168,18.87410879135132,4,3.4536969661712646,4.894358684308827,56.70006561279297,3.4199057809870426,4.316695213317871,1016,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_shadow_timing.csv --cache-size 4095
Motta2019-small,shadow,no,4315.41462,959.77472,22.35197424888611,1,4.96799898147583,5.851288617122918,51.94178009033203,2.4182182305415387,5.484816074371338,1016,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_shadow_cshpal_timing.csv --cache-size 4095
Motta2019-small,shadow,yes,1249.3783959999998,239.94368,19.5412740111351,4,4.880868911743164,6.741004663519561,60.846107482910156,3.555424805370754,6.110848903656006,1016,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_ao_timing.csv --cache-size 4095
Motta2019-small,ao,no,4315.41462,2318.073856,53.98509502410889,1,6.672332763671875,10.134997806046158,77.46485137939453,5.2103232165087086,7.273618221282959,1008,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_ao_cshpal_timing.csv --cache-size 4095
Motta2019-small,ao,yes,1249.3783959999998,579.518464,47.196611762046814,4,7.619557857513428,12.53057575179264,91.52549743652344,7.774077104511903,8.176454544067383,1008,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_pt_timing.csv --cache-size 4095
Motta2019-small,pt,no,4315.41462,2776.6784,64.66543078422546,1,10.511326789855957,14.393230414949358,97.90392303466797,5.429434539093646,11.617408752441406,1014,1023
# ./data/eval/Motta2019-small.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019-small.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019-small_pt_cshpal_timing.csv --cache-size 4095
Motta2019-small,pt,yes,1249.3783959999998,694.1696,56.53392672538757,4,12.229772567749023,17.378489510156214,113.6052474975586,8.02705668371404,13.152961730957031,1014,1023
# Griesser2022-validation -----------------
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_local_timing.csv --cache-size 4095
Griesser2022-validation,local,no,399.54798,223.346688,59.00340676307678,1,4.084371089935303,4.496345212683082,22.02996253967285,0.5749369573155678,4.513094902038574,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_local_cshpal_timing.csv --cache-size 4095
Griesser2022-validation,local,yes,69.24654,27.918336,57.88105130195618,8,4.6261749267578125,5.041322767734528,30.388153076171875,0.8224407049615042,5.1026411056518555,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_shadow_timing.csv --cache-size 4095
Griesser2022-validation,shadow,no,399.54798,223.346688,59.00340676307678,1,5.9214091300964355,6.316815761383623,23.740877151489258,0.5616283586301035,6.3123931884765625,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_shadow_cshpal_timing.csv --cache-size 4095
Griesser2022-validation,shadow,yes,69.24654,27.918336,57.88105130195618,8,6.703764915466309,7.20966117316857,32.51156234741211,0.8003441877185413,7.1859002113342285,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_ao_timing.csv --cache-size 4095
Griesser2022-validation,ao,no,399.54798,223.346688,59.00340676307678,1,8.23049259185791,10.421177371405065,29.402528762817383,1.172769589608335,9.693724632263184,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_ao_cshpal_timing.csv --cache-size 4095
Griesser2022-validation,ao,yes,69.24654,27.918336,57.88105130195618,8,8.153618812561035,11.727767795324326,38.319496154785156,1.3461971956099203,11.0977783203125,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_pt_timing.csv --cache-size 4095
Griesser2022-validation,pt,no,399.54798,223.346688,59.00340676307678,1,8.374820709228516,15.198518920689821,33.84745788574219,1.2023314679894206,14.506738662719727,1022,1023
# ./data/eval/Griesser2022-validation.csgv --config ./volcanite/eval/volcanite-evaluation/config/Griesser2022-validation.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Griesser2022-validation_pt_cshpal_timing.csv --cache-size 4095
Griesser2022-validation,pt,yes,69.24654,27.918336,57.88105130195618,8,8.334830284118652,17.226475091651082,44.04631423950195,1.3646186275667724,16.53177833557129,1022,1023
# Motta2019 -----------------
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_local.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_local_timing.csv --cache-size 1024
Motta2019,local,no,1113.063532,768.530432,71.57552242279053,1,4.74592399597168,5.586628955323249,55.04867172241211,1.8140467407007472,5.284660816192627,1015,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config local-shading -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_local_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_local_cshpal_timing.csv --cache-size 1024
Motta2019,local,yes,1113.063532,192.132608,17.893777787685394,4,4.849585056304932,6.2580952499993145,59.698760986328125,2.084791756885989,5.789504051208496,1015,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_shadow.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_shadow_timing.csv --cache-size 1024
Motta2019,shadow,no,1113.063532,805.351424,75.00476837158203,1,6.068676948547363,11.965514712501317,62.888427734375,2.214448304124843,12.324424743652344,558,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config global-shadows -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_shadow_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_shadow_cshpal_timing.csv --cache-size 1024
Motta2019,shadow,yes,1113.063532,201.69727999999998,18.78455877304077,4,5.970224857330322,7.443505798000842,61.688899993896484,2.0999526217056164,6.966623783111572,1014,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_ao.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_ao_timing.csv --cache-size 1024
Motta2019,ao,no,1113.063532,1073.729536,99.99961853027344,1,9.982670783996582,17.301464405842125,85.2001953125,2.395279778027416,16.85111427307129,0,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config ambient-occlusion -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_ao_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_ao_cshpal_timing.csv --cache-size 1024
Motta2019,ao,yes,1113.063532,394.341888,36.7260217666626,4,7.630569934844971,10.101863720919937,81.60693359375,3.429473826733473,8.313966751098633,991,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_pt.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024  --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_pt_timing.csv --cache-size 1024
Motta2019,pt,no,1113.063532,1073.741824,100,1,10.464775085449219,15.268575662747025,96.19483947753906,3.2673316645363175,14.94206428527832,0,1023
# ./data/eval/Motta2019.csgv --config ./volcanite/eval/volcanite-evaluation/config/Motta2019.vcfg --resolution 1920x1080 --config path-tracing -i ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_pt_cshpal.png --video-cfg d1s1024r0:0z0:0 --config [Display] Accumulation Frames: 1024 --cache-palette --timings-logfile ./volcanite/eval/volcanite-evaluation/results/cache-palette-eval/Motta2019_pt_cshpal_timing.csv --cache-size 1024
Motta2019,pt,yes,1113.063532,434.079232,40.42685627937317,4,9.342073440551758,11.768942067399621,87.39080047607422,3.5749620457353126,10.006508827209473,1007,1023
\end{filecontents*}
